Everything You Always Wanted to Know About LOCC (But Were Afraid to Ask)

In this paper we study the subset of generalized quantum measurements on finite dimensional systems known as local operations and classical communication (LOCC). While LOCC emerges as the natural class of operations in many important quantum information tasks, its mathematical structure is complex and difficult to characterize. Here we provide a precise description of LOCC and related operational classes in terms of quantum instruments. Our formalism captures both finite round protocols as well as those that utilize an unbounded number of communication rounds. While the set of LOCC is not topologically closed, we show that finite round LOCC constitutes a compact subset of quantum operations. Additionally we show the existence of an open ball around the completely depolarizing map that consists entirely of LOCC implementable maps. Finally, we demonstrate a two-qubit map whose action can be approached arbitrarily close using LOCC, but nevertheless cannot be implemented perfectly.

==> fig-branching.tex <==
%\documentclass{article}
%\usepackage{amsmath,amssymb,amsthm}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\begin{document}


\begin{tikzpicture}[
  > = latex',
  circ/.style = {circle, draw = black, fill = gray!40,
                 inner sep = 0mm, minimum size = 2mm}]

% Node distance
\def\w{1.6}; % width
\def\h{1.1}; % height

%%% Triangle size
%%\def\tw{0.60}; % width
%%\def\th{1.00}; % height
%%\def\tt{0.75}; % text height

% Root
\node (J) at (0,2*\h) [circ] {};
%\node at (4*\w,2.5*\h) {$\mathfrak{J} = (\mathcal{A}_1, \mathcal{A}_2)$};
\node at (3.8*\w,1.65*\h) {$\mathfrak{J} = (\mathcal{A}_1, \mathcal{A}_2)$};

% Nodes
\foreach \a in {1,2} {
  \pgfmathparse{2*\w*(\a-3/2)};
  \let\x = \pgfmathresult;
  % First level
  \node (A\a) at (\x,\h) [circ] {};
  \draw [->] (J) to node[xshift = 15*(\a-1.5), yshift = 5]
        {$\mathcal{A}_{\a}$} (A\a);
  % Second level
  \foreach \b in {1,2} {
    \node (B\b\a) at ({\x+\w*(\b-3/2)},0) [circ] {};
    \draw [->] (A\a) to node[xshift = 20*(\b-1.5), yshift = 3]
          {$\mathcal{B}_{\b|\a}$} (B\b\a);
%%    % Triangle
%%    \draw (B\b\a) -- +(\tw,-\th) -- +(-\tw,-\th) -- (B\b\a);
%%    \path (B\b\a) + (0,-\tt) node {$\mathcal{B}_{\b|\a}$};
  }
}

% Coarse-graining
\path[dashed,<->] (B11) edge[bend right] (B12);
\path[dashed,<->] (B21) edge[bend right] (B22);
\node at (0,-0.8*\h) {(coarse-grain over matching branches)};

% Instrument J'
\node[align = center] at (3.8*\w,0.2*\h) {Coarse-grained instrument:\\[6pt]%
$\begin{aligned}
 \mathfrak{J}' =
 (&\mathcal{B}_{1|1} \circ \mathcal{A}_1 +
   \mathcal{B}_{1|2} \circ \mathcal{A}_2 , \\
  &\mathcal{B}_{2|1} \circ \mathcal{A}_1 +
   \mathcal{B}_{2|2} \circ \mathcal{A}_2 )
\end{aligned}$%
};

\end{tikzpicture}

%\end{document}


==> fig-protocol.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\begin{document}

\def\h{0.9cm} % distance between lines
\def\W{6.6cm} % total width of the picture
\def\w{1.2cm} % horizontal distance between boxes

\def\d{0.2cm} % distance for Bell state wires
\def\l{0.4cm} % label distance

\begin{tikzpicture}

  \foreach \i/\P in {1/A, 2/B, 3/A, 4/B} {
    % Wires
    \draw (0,{-\h*(2*\i  )}) to (\W,{-\h*(2*\i  )});
    \draw (0,{-\h*(2*\i+1)}) to (\W,{-\h*(2*\i+1)});
    % Bell states
    \draw (0,{-\h*(2*\i  )}) -- (-\d,{-\h*(2*\i+1/2)}) -- (0,{-\h*(2*\i+1)});
    % Wire labels
    \draw (-\l,{-\h*(2*\i  )}) node {$\P'_{\i}$};
    \draw (-\l,{-\h*(2*\i+1)}) node {$\P_{\i}$};
    % Operation box coordinates
    \path (\w*\i,{-\h*(2*\i+1)}) coordinate (\P\i);
  }

  % Classical information
  \draw[double, double distance = 1.5pt] (A1) -- (B2) -- (A3) -- (B4);

  % Operation boxes
  \foreach \i/\P/\tt in {1/A/{}, 2/B/(i_1), 3/A/(i_1 i_2), 4/B/(i_1 i_2 i_3)} {
    \draw (\P\i) node[draw, fill = white] {$\mathcal{\P}_{i_{\i}}^{\tt}$};
  }

  % Bell basis measurements
  \foreach \i in {1,2} {
    \draw (\W,{-\h*(2*\i+1)}) -- (\W+2*\d,{-\h*(2*\i+2.5)}) -- (\W,{-\h*(2*\i+4)});
  }

  % Vertical dashed line
  \draw [dashed] (\W-\w/2,-1.8*\h) -- (\W-\w/2,-9.2*\h);
  \draw (\W-\w/2,-2*\h+\l) node {$\Omega$};

  \def\c{1.5cm}

  % Input wires
  \foreach \i/\P in {1/A,2/B} {
    \draw[dotted] (-\c,{-\h*(\i-1)}) --
                  (\W,{-\h*(\i-1)}) --
                  (\W+2*\d,{-\h*(\i+(\i-1)*0.5)}) --
                  (\W,{-\h*2*\i});
    \draw (-\c-\l,{-\h*(\i-1)}) node {$\P_0$};
  }
  \draw (-\c-2.5*\l,-0.5*\h) node {$\rho \; \Bigg\{$};

  % Output wires
  \foreach \i in {1,2} {
    \draw (\W,{-\h*(2*\i+5)}) -- (\W+\c,{-\h*(2*\i+5)});
  }

\end{tikzpicture}

%\end{document}

